DN-Splatter: Depth and Normal Priors for Gaussian Splatting and Meshing

High-fidelity 3D reconstruction of common indoor scenes is crucial for VR and AR applications. 3D Gaussian splatting, a novel differentiable rendering technique, has achieved state-of-the-art novel view synthesis results with high rendering speeds and relatively low training times. However, its performance on scenes commonly seen in indoor datasets is poor due to the lack of geometric constraints during optimization. In this work, we explore the use of readily accessible geometric cues to enhance Gaussian splatting optimization in challenging, ill-posed, and textureless scenes. We extend 3D Gaussian splatting with depth and normal cues to tackle challenging indoor datasets and showcase techniques for efficient mesh extraction. Specifically, we regularize the optimization procedure with depth information, enforce local smoothness of nearby Gaussians, and use off-the-shelf monocular networks to achieve better alignment with the true scene geometry. We propose an adaptive depth loss based on the gradient of color images, improving depth estimation and novel view synthesis results over various baselines. Our simple yet effective regularization technique enables direct mesh extraction from the Gaussian representation, yielding more physically accurate reconstructions of indoor scenes.

==> figures/supplement/image_cmp_tex/image_files.tex <==

\begin{figure*}[t!]
\centering   
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure1/nerfacto_long_capture_frame_00438.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure1/depthfacto_long_capture_frame_00438.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure1/neusfacto_long_capture_frame_00438.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure1/rgb_long_capture_frame_00438.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure1/logl1_long_capture_frame_00438.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
    \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure1/gt_long_capture_frame_00438.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 

  \vspace{-6pt}
  \centering   
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure1/rgb_nerfacto_long_capture_frame_00438.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 23.30};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure1/rgb_depthfacto_long_capture_frame_00438.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 21.02};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure1/rgb_neusfacto_long_capture_frame_00438.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 24.46};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure1/rgb_rgb_long_capture_frame_00438.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 26.56};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure1/rgb_logl1_long_capture_frame_00438.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 27.32};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure1/rgb_gt_long_capture_frame_00438.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-6pt}
\begin{subfigure}[b]{0.18\textwidth}
    \centering
      \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure2/0_long_capture_frame_00448.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure2/1_long_capture_frame_00448.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure2/2_long_capture_frame_00448.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure2/3_long_capture_frame_00448.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure2/4_long_capture_frame_00448.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
    \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure2/5_long_capture_frame_00448.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 

  \vspace{-6pt}
  \centering   
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure2/6_long_capture_frame_00448.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 18.29};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure2/7_long_capture_frame_00448.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 17.20};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure2/8_long_capture_frame_00448.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 19.47};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure2/9_long_capture_frame_00448.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 22.32};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure2/10_long_capture_frame_00448.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 23.05};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure2/11_long_capture_frame_00448.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}


\vspace{-6pt}
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.18\textwidth}
    \centering
      \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure3/0_short_capture_frame_00030.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure3/1_short_capture_frame_00030.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure3/2_short_capture_frame_00030.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure3/3_short_capture_frame_00030.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure3/4_short_capture_frame_00030.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
    \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure3/5_short_capture_frame_00030.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 

  \vspace{-6pt}
  \centering   
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure3/6_short_capture_frame_00030.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 18.29};
    \end{tikzpicture}
    \subcaption*{Nerfacto}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure3/7_short_capture_frame_00030.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 17.20};
    \end{tikzpicture}
    \subcaption*{Depth-Nerfacto}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure3/8_short_capture_frame_00030.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 19.47};
    \end{tikzpicture}
    \subcaption*{MonoSDF}
  \end{subfigure} 
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure3/9_short_capture_frame_00030.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 22.32};
    \end{tikzpicture}
    \subcaption*{Splatfacto}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure3/10_short_capture_frame_00030.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 23.05};
    \end{tikzpicture}
    \subcaption*{Ours}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure3/11_short_capture_frame_00030.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
    \subcaption*{iPhone GT}
  \end{subfigure}
  
  \caption{\textbf{Qualitative comparison of rendered depth and RGB images.} Comparison of baseline methods on the "sauna" sequence from the MuSHRoom dataset.}
 \label{fig:supp-different-method-cmp1}
\end{figure*}

==> figures/supplement/image_cmp_tex/image_files2.tex <==

\begin{figure*}[t!]
\centering   
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure4/0_short_capture_frame_00121.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure4/1_short_capture_frame_00121.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure4/2_short_capture_frame_00121.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure4/3_short_capture_frame_00121.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure4/4_short_capture_frame_00121.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
    \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure4/5_short_capture_frame_00121.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 

  \vspace{-6pt}
  \centering   
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure4/6_short_capture_frame_00121.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 18.11};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure4/7_short_capture_frame_00121.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 18.94};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure4/8_short_capture_frame_00121.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 16.81};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure4/9_short_capture_frame_00121.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 22.83};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure4/10_short_capture_frame_00121.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 24.74};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure4/11_short_capture_frame_00121.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-6pt}
\begin{subfigure}[b]{0.18\textwidth}
    \centering
      \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure5/0_short_capture_frame_00225.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure5/1_short_capture_frame_00225.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure5/2_short_capture_frame_00225.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure5/3_short_capture_frame_00225.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure5/4_short_capture_frame_00225.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
    \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure5/5_short_capture_frame_00225.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 

  \vspace{-6pt}
  \centering   
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure5/6_short_capture_frame_00225.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 20.20};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure5/7_short_capture_frame_00225.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 21.16};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure5/8_short_capture_frame_00225.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 17.35};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure5/9_short_capture_frame_00225.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 27.55};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure5/10_short_capture_frame_00225.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 27.71};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure5/11_short_capture_frame_00225.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}


\vspace{-6pt}
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.18\textwidth}
    \centering
      \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure6/0_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure6/1_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure6/2_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure6/3_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure6/4_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
    \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure6/5_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 

  \vspace{-6pt}
  \centering   
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure6/6_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 28.11};
    \end{tikzpicture}
    \subcaption*{Nerfacto}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure6/7_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 28.25};
    \end{tikzpicture}
    \subcaption*{Depth-Nerfacto}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure6/8_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 26.29};
    \end{tikzpicture}
    \subcaption*{MonoSDF}
  \end{subfigure} 
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure6/9_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 29.20};
    \end{tikzpicture}
    \subcaption*{Splatfacto}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure6/10_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 29.31};
    \end{tikzpicture}
    \subcaption*{Ours}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure6/11_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
    \subcaption*{iPhone GT}
  \end{subfigure}
  
  \caption{\textbf{Qualitative comparison of rendered depth and RGB images.} Comparison of baseline methods on the "classroom" and "coffee room" sequences from the MuSHRoom dataset.}
 \label{fig:supp-different-method-cmp2}
\end{figure*}

==> figures/supplement/image_cmp_tex/image_files2_mod.tex <==
\begin{figure*}[t!]
\centering
  \setlength{\tabcolsep}{0.1em}
    \renewcommand{\arraystretch}{0.5}
    \hfill{}\hspace*{-0.5em}
    \footnotesize
    \begin{tabular}{cccccc}
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure4/0_short_capture_frame_00121.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure4/1_short_capture_frame_00121.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure4/2_short_capture_frame_00121.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure4/3_short_capture_frame_00121.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure4/4_short_capture_frame_00121.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure4/5_short_capture_frame_00121.jpg}\\
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure4/6_short_capture_frame_00121.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 18.11};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure4/7_short_capture_frame_00121.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 18.94};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure4/8_short_capture_frame_00121.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 16.81};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure4/9_short_capture_frame_00121.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 22.83};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure4/10_short_capture_frame_00121.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 24.74};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure4/11_short_capture_frame_00121.jpg}};
        \node[font=\myfont, text=white] at (0.5,-1.45) {};
        \end{tikzpicture}\\
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure5/0_short_capture_frame_00225.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure5/1_short_capture_frame_00225.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure5/2_short_capture_frame_00225.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure5/3_short_capture_frame_00225.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure5/4_short_capture_frame_00225.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure5/5_short_capture_frame_00225.jpg}\\
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure5/6_short_capture_frame_00225.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 20.22};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure5/7_short_capture_frame_00225.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 21.19};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure5/8_short_capture_frame_00225.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 17.37};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure5/9_short_capture_frame_00225.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 27.66};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure5/10_short_capture_frame_00225.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 27.83};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure5/11_short_capture_frame_00225.jpg}};
        \node[font=\myfont, text=white] at (0.2,-1.1) {};
        \end{tikzpicture}\\
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure6/0_short_capture_frame_00037.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure6/1_short_capture_frame_00037.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure6/2_short_capture_frame_00037.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure6/3_short_capture_frame_00037.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure6/4_short_capture_frame_00037.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure6/5_short_capture_frame_00037.jpg}\\
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure6/6_short_capture_frame_00037.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 28.30};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure6/7_short_capture_frame_00037.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 28.44};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure6/8_short_capture_frame_00037.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 26.41};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure6/9_short_capture_frame_00037.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 29.27};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure6/10_short_capture_frame_00037.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 29.37};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure6/11_short_capture_frame_00037.jpg}};
        \node[font=\myfont, text=white] at (0.2,-1.1) {};
        \end{tikzpicture}\\
        Nerfacto~\cite{nerfstudio} & Depth-Nerfacto~\cite{nerfstudio} & MonoSDF~\cite{Yu2022MonoSDF} & Splatfacto~\cite{kerbl20233d,nerfstudio} & Ours & iPhone GT\\
    \end{tabular}
  \caption{\textbf{Qualitative comparison of rendered depth and RGB images.} Comparison of baseline methods on the "classroom" and "coffee room" sequences from the MuSHRoom dataset.}
 \label{fig:supp-different-method-cmp2}
\end{figure*}


==> figures/supplement/image_cmp_tex/image_files3.tex <==

\begin{figure*}[t!]
\centering   
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure7/0_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure7/1_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure7/2_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure7/3_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure7/4_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
    \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure7/5_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 

  \vspace{-6pt}
  \centering   
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure7/6_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 23.52};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure7/7_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 23.62};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure7/8_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 22.03};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure7/9_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 24.83};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure7/10_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 25.59};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure7/11_short_capture_frame_00037.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-6pt}
\begin{subfigure}[b]{0.18\textwidth}
    \centering
      \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure8/0_long_capture_frame_00081.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure8/1_long_capture_frame_00081.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure8/2_long_capture_frame_00081.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure8/3_long_capture_frame_00081.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure8/4_long_capture_frame_00081.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
    \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure8/5_long_capture_frame_00081.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 

  \vspace{-6pt}
  \centering   
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure8/6_long_capture_frame_00081.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 20.20};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure8/7_long_capture_frame_00081.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 21.16};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure8/8_long_capture_frame_00081.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 17.35};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure8/9_long_capture_frame_00081.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 27.55};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure8/10_long_capture_frame_00081.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 27.71};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure8/11_long_capture_frame_00081.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}


\vspace{-6pt}
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.18\textwidth}
    \centering
      \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure9/0_short_capture_frame_00051.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure9/1_short_capture_frame_00051.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure9/2_short_capture_frame_00051.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure9/3_short_capture_frame_00051.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure9/4_short_capture_frame_00051.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure}
    \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure9/5_short_capture_frame_00051.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
  \end{subfigure} 

  \vspace{-6pt}
  \centering   
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure9/6_short_capture_frame_00051.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 28.11};
    \end{tikzpicture}
    \subcaption*{Nerfacto}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure9/7_short_capture_frame_00051.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 28.25};
    \end{tikzpicture}
    \subcaption*{Depth-Nerfacto}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure9/8_short_capture_frame_00051.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 26.29};
    \end{tikzpicture}
    \subcaption*{MonoSDF}
  \end{subfigure} 
  \hspace{-15pt}
    \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure9/9_short_capture_frame_00051.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 29.20};
    \end{tikzpicture}
    \subcaption*{Splatfacto}
  \end{subfigure} 
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure9/10_short_capture_frame_00051.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {PSNR: 29.31};
    \end{tikzpicture}
    \subcaption*{Ours}
  \end{subfigure}
  \hspace{-15pt}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[height=2.5cm]{figures/supplement/method_nvs_cmp/supp/figure9/11_short_capture_frame_00051.jpg}};
    \node[font=\tiny, text=white] at (0.2,-1.1) {};
    \end{tikzpicture}
    \subcaption*{iPhone GT}
  \end{subfigure}
  
  \caption{\textbf{Qualitative comparison of rendered depth and RGB images.} Comparison of baseline methods on the "koivu" sequence from the MuSHRoom dataset.}
 \label{fig:supp-different-method-cmp3}
\end{figure*}

==> figures/supplement/image_cmp_tex/image_files3_mod.tex <==
\begin{figure*}[t!]
\centering
  \setlength{\tabcolsep}{0.1em}
    \renewcommand{\arraystretch}{0.5}
    \hfill{}\hspace*{-0.5em}
    \footnotesize
    \begin{tabular}{cccccc}
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure7/0_short_capture_frame_00037.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure7/1_short_capture_frame_00037.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure7/2_short_capture_frame_00037.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure7/3_short_capture_frame_00037.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure7/4_short_capture_frame_00037.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure7/5_short_capture_frame_00037.jpg}\\
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure7/6_short_capture_frame_00037.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 23.52};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure7/7_short_capture_frame_00037.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 23.62};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure7/8_short_capture_frame_00037.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 22.03};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure7/9_short_capture_frame_00037.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 24.83};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure7/10_short_capture_frame_00037.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 25.59};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure7/11_short_capture_frame_00037.jpg}};
        \node[font=\myfont, text=white] at (0.5,-1.45) {};
        \end{tikzpicture}\\
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure8/0_long_capture_frame_00081.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure8/1_long_capture_frame_00081.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure8/2_long_capture_frame_00081.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure8/3_long_capture_frame_00081.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure8/4_long_capture_frame_00081.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure8/5_long_capture_frame_00081.jpg}\\
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure8/6_long_capture_frame_00081.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 20.16};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure8/7_long_capture_frame_00081.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 21.06};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure8/8_long_capture_frame_00081.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 21.46};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure8/9_long_capture_frame_00081.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 24.18};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure8/10_long_capture_frame_00081.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 26.08};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure8/11_long_capture_frame_00081.jpg}};
        \node[font=\myfont, text=white] at (0.2,-1.1) {};
        \end{tikzpicture}\\
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure9/0_short_capture_frame_00051.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure9/1_short_capture_frame_00051.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure9/2_short_capture_frame_00051.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure9/3_short_capture_frame_00051.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure9/4_short_capture_frame_00051.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure9/5_short_capture_frame_00051.jpg}\\
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure9/6_short_capture_frame_00051.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 18.15};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure9/7_short_capture_frame_00051.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR:18.03};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure9/8_short_capture_frame_00051.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 19.50};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure9/9_short_capture_frame_00051.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 21.88};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure9/10_short_capture_frame_00051.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 22.57};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure9/11_short_capture_frame_00051.jpg}};
        \node[font=\myfont, text=white] at (0.2,-1.1) {};
        \end{tikzpicture}\\
        Nerfacto~\cite{nerfstudio} & Depth-Nerfacto~\cite{nerfstudio} & MonoSDF~\cite{Yu2022MonoSDF} & Splatfacto~\cite{kerbl20233d,nerfstudio} & Ours & iPhone GT\\
    \end{tabular}
  \caption{\textbf{Qualitative comparison of rendered depth and RGB images.} Comparison of baseline methods on the "koivu" sequence from the MuSHRoom dataset.}
 \label{fig:supp-different-method-cmp3}
\end{figure*}



==> figures/supplement/image_cmp_tex/image_files_mod.tex <==
\begin{figure*}[t!]
\centering
  \setlength{\tabcolsep}{0.1em}
    \renewcommand{\arraystretch}{0.5}
    \hfill{}\hspace*{-0.5em}
    \footnotesize
    \begin{tabular}{cccccc}
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure1/nerfacto_long_capture_frame_00438.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure1/depthfacto_long_capture_frame_00438.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure1/neusfacto_long_capture_frame_00438.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure1/rgb_long_capture_frame_00438.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure1/logl1_long_capture_frame_00438.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure1/gt_long_capture_frame_00438.jpg}\\
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure1/rgb_nerfacto_long_capture_frame_00438.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 23.30};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure1/rgb_depthfacto_long_capture_frame_00438.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 21.02};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure1/rgb_neusfacto_long_capture_frame_00438.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 24.46};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure1/rgb_rgb_long_capture_frame_00438.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 26.56};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure1/rgb_logl1_long_capture_frame_00438.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 27.32};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure1/rgb_gt_long_capture_frame_00438.jpg}};
        \node[font=\myfont, text=white] at (0.5,-1.45) {};
        \end{tikzpicture}\\
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure2/0_long_capture_frame_00448.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure2/1_long_capture_frame_00448.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure2/2_long_capture_frame_00448.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure2/3_long_capture_frame_00448.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure2/4_long_capture_frame_00448.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure2/5_long_capture_frame_00448.jpg}\\
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure2/6_long_capture_frame_00448.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 18.31};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure2/7_long_capture_frame_00448.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 17.22};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure2/8_long_capture_frame_00448.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 19.50};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure2/9_long_capture_frame_00448.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 22.35};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure2/10_long_capture_frame_00448.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 23.10};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure2/11_long_capture_frame_00448.jpg}};
        \node[font=\myfont, text=white] at (0.2,-1.1) {};
        \end{tikzpicture}\\
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure3/0_short_capture_frame_00030.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure3/1_short_capture_frame_00030.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure3/2_short_capture_frame_00030.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure3/3_short_capture_frame_00030.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure3/4_short_capture_frame_00030.jpg}&
        \includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure3/5_short_capture_frame_00030.jpg}\\
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure3/6_short_capture_frame_00030.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 19.01};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure3/7_short_capture_frame_00030.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 18.60};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure3/8_short_capture_frame_00030.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 19.17};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure3/9_short_capture_frame_00030.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 18.86};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure3/10_short_capture_frame_00030.jpg}};
        \node[font=\myfont, fill=black, text=white] at (0.5,-1.45) {PSNR: 21.48};
        \end{tikzpicture}&
        \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\mywidth, height=\myheight]{figures/supplement/method_nvs_cmp/supp/figure3/11_short_capture_frame_00030.jpg}};
        \node[font=\myfont, text=white] at (0.2,-1.1) {};
        \end{tikzpicture}\\
        Nerfacto~\cite{nerfstudio} & Depth-Nerfacto~\cite{nerfstudio} & MonoSDF~\cite{Yu2022MonoSDF} & Splatfacto~\cite{kerbl20233d,nerfstudio} & Ours & iPhone GT\\
    \end{tabular}
  \caption{\textbf{Qualitative comparison of rendered depth and RGB images.} Comparison of baseline methods on the "sauna" sequence from the MuSHRoom dataset.}
 \label{fig:supp-different-method-cmp1}
\end{figure*}
